A Light-Weight Multi-Objective Asynchronous Hyper-Parameter Optimizer

We describe a light-weight yet performant system for hyper-parameter optimization that approximately minimizes an overall scalar cost function that is obtained by combining multiple performance objectives using a target-priority-limit scalarizer. It also supports a trade-off mode, where the goal is to find an appropriate trade-off among objectives by interacting with the user. We focus on the common scenario where there are on the order of tens of hyper-parameters, each with various attributes such as a range of continuous values, or a finite list of values, and whether it should be treated on a linear or logarithmic scale. The system supports multiple asynchronous simulations and is robust to simulation stragglers and failures.

==> figures/obj.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  ylabel = {$\phi_i(u_i)$},
  xlabel = {$u_i$},
  legend cell align={left},legend style={at={(0.5,-0.2)},anchor=north}
]

\addplot+[
  mark = {none}
] coordinates {
  (-6.0, 0.0)
  (-5.919597989949748, 0.0)
  (-5.839195979899498, 0.0)
  (-5.758793969849246, 0.0)
  (-5.678391959798995, 0.0)
  (-5.597989949748744, 0.0)
  (-5.517587939698492, 0.0)
  (-5.437185929648241, 0.0)
  (-5.35678391959799, 0.0)
  (-5.276381909547739, 0.0)
  (-5.1959798994974875, 0.0)
  (-5.115577889447236, 0.0)
  (-5.035175879396985, 0.0)
  (-4.954773869346734, 0.0)
  (-4.874371859296482, 0.0)
  (-4.793969849246231, 0.0)
  (-4.71356783919598, 0.0)
  (-4.633165829145729, 0.0)
  (-4.552763819095477, 0.0)
  (-4.472361809045226, 0.0)
  (-4.391959798994975, 0.0)
  (-4.311557788944723, 0.0)
  (-4.231155778894473, 0.0)
  (-4.150753768844221, 0.0)
  (-4.0703517587939695, 0.0)
  (-3.9899497487437188, 0.0)
  (-3.909547738693467, 0.0)
  (-3.829145728643216, 0.0)
  (-3.748743718592965, 0.0)
  (-3.6683417085427137, 0.0)
  (-3.5879396984924625, 0.0)
  (-3.507537688442211, 0.0)
  (-3.4271356783919598, 0.0)
  (-3.3467336683417086, 0.0)
  (-3.2663316582914574, 0.0)
  (-3.185929648241206, 0.0)
  (-3.1055276381909547, 0.0)
  (-3.0251256281407035, 0.0)
  (-2.9447236180904524, 0.018425460636515883)
  (-2.864321608040201, 0.04522613065326627)
  (-2.7839195979899496, 0.07202680067001681)
  (-2.7035175879396984, 0.09882747068676719)
  (-2.6231155778894473, 0.12562814070351758)
  (-2.542713567839196, 0.15242881072026795)
  (-2.4623115577889445, 0.1792294807370185)
  (-2.3819095477386933, 0.20603015075376888)
  (-2.301507537688442, 0.23283082077051928)
  (-2.221105527638191, 0.25963149078726966)
  (-2.14070351758794, 0.28643216080402006)
  (-2.0603015075376883, 0.3132328308207706)
  (-1.979899497487437, 0.340033500837521)
  (-1.899497487437186, 0.36683417085427134)
  (-1.8190954773869348, 0.39363484087102174)
  (-1.7386934673366834, 0.4204355108877722)
  (-1.6582914572864322, 0.4472361809045226)
  (-1.5778894472361809, 0.47403685092127307)
  (-1.4974874371859297, 0.5008375209380235)
  (-1.4170854271356783, 0.5276381909547739)
  (-1.3366834170854272, 0.5544388609715243)
  (-1.256281407035176, 0.5812395309882746)
  (-1.1758793969849246, 0.6080402010050251)
  (-1.0954773869346734, 0.6348408710217756)
  (-1.015075376884422, 0.661641541038526)
  (-0.9346733668341709, 0.6884422110552763)
  (-0.8542713567839196, 0.7152428810720268)
  (-0.7738693467336684, 0.7420435510887772)
  (-0.6934673366834171, 0.7688442211055276)
  (-0.6130653266331658, 0.7956448911222781)
  (-0.5326633165829145, 0.8224455611390286)
  (-0.45226130653266333, 0.8492462311557789)
  (-0.37185929648241206, 0.8760469011725293)
  (-0.2914572864321608, 0.9028475711892797)
  (-0.21105527638190955, 0.9296482412060302)
  (-0.1306532663316583, 0.9564489112227806)
  (-0.05025125628140704, 0.983249581239531)
  (0.03015075376884422, 1.0100502512562815)
  (0.11055276381909548, 1.0368509212730317)
  (0.19095477386934673, 1.0636515912897824)
  (0.271356783919598, 1.0904522613065326)
  (0.35175879396984927, 1.117252931323283)
  (0.4321608040201005, 1.1440536013400335)
  (0.5125628140703518, 1.1708542713567838)
  (0.592964824120603, 1.1976549413735345)
  (0.6733668341708543, 1.2244556113902847)
  (0.7537688442211056, 1.2512562814070352)
  (0.8341708542713567, 1.2780569514237856)
  (0.914572864321608, 1.3048576214405359)
  (0.9949748743718593, 1.3316582914572865)
  (1.0753768844221105, 1.358458961474037)
  (1.1557788944723617, 1.3852596314907872)
  (1.236180904522613, 1.4120603015075377)
  (1.3165829145728642, 1.438860971524288)
  (1.3969849246231156, 1.4656616415410386)
  (1.4773869346733668, 1.492462311557789)
  (1.5577889447236182, 1.5192629815745393)
  (1.6381909547738693, 1.5460636515912898)
  (1.7185929648241205, 1.57286432160804)
  (1.7989949748743719, 1.5996649916247907)
  (1.879396984924623, 1.6264656616415412)
  (1.9597989949748744, 1.6532663316582914)
  (2.040201005025126, 1.6800670016750419)
  (2.120603015075377, 1.706867671691792)
  (2.201005025125628, 1.7336683417085428)
  (2.2814070351758793, 1.7604690117252932)
  (2.3618090452261304, 1.7872696817420435)
  (2.442211055276382, 1.814070351758794)
  (2.522613065326633, 1.8408710217755442)
  (2.6030150753768844, 1.8676716917922949)
  (2.6834170854271355, 1.8944723618090453)
  (2.763819095477387, 1.9212730318257958)
  (2.8442211055276383, 1.948073701842546)
  (2.9246231155778895, 1.9748743718592963)
  (3.0050251256281406, Inf)
  (3.0854271356783918, Inf)
  (3.1658291457286434, Inf)
  (3.2462311557788945, Inf)
  (3.3266331658291457, Inf)
  (3.407035175879397, Inf)
  (3.487437185929648, Inf)
  (3.5678391959798996, Inf)
  (3.648241206030151, Inf)
  (3.728643216080402, Inf)
  (3.809045226130653, Inf)
  (3.8894472361809047, Inf)
  (3.969849246231156, Inf)
  (4.050251256281407, Inf)
  (4.130653266331659, Inf)
  (4.211055276381909, Inf)
  (4.291457286432161, Inf)
  (4.371859296482412, Inf)
  (4.452261306532663, Inf)
  (4.532663316582915, Inf)
  (4.613065326633166, Inf)
  (4.693467336683417, Inf)
  (4.773869346733668, Inf)
  (4.8542713567839195, Inf)
  (4.934673366834171, Inf)
  (5.015075376884422, Inf)
  (5.0954773869346734, Inf)
  (5.175879396984925, Inf)
  (5.256281407035176, Inf)
  (5.336683417085427, Inf)
  (5.417085427135678, Inf)
  (5.49748743718593, Inf)
  (5.577889447236181, Inf)
  (5.658291457286432, Inf)
  (5.738693467336684, Inf)
  (5.819095477386934, Inf)
  (5.899497487437186, Inf)
  (5.9798994974874375, Inf)
  (6.060301507537688, Inf)
  (6.14070351758794, Inf)
  (6.221105527638191, Inf)
  (6.301507537688442, Inf)
  (6.381909547738694, Inf)
  (6.4623115577889445, Inf)
  (6.542713567839196, Inf)
  (6.623115577889447, Inf)
  (6.703517587939698, Inf)
  (6.78391959798995, Inf)
  (6.864321608040201, Inf)
  (6.944723618090452, Inf)
  (7.025125628140704, Inf)
  (7.105527638190955, Inf)
  (7.185929648241206, Inf)
  (7.266331658291457, Inf)
  (7.346733668341709, Inf)
  (7.42713567839196, Inf)
  (7.507537688442211, Inf)
  (7.5879396984924625, Inf)
  (7.668341708542713, Inf)
  (7.748743718592965, Inf)
  (7.8291457286432165, Inf)
  (7.909547738693467, Inf)
  (7.989949748743719, Inf)
  (8.07035175879397, Inf)
  (8.150753768844222, Inf)
  (8.231155778894472, Inf)
  (8.311557788944723, Inf)
  (8.391959798994975, Inf)
  (8.472361809045227, Inf)
  (8.552763819095478, Inf)
  (8.633165829145728, Inf)
  (8.71356783919598, Inf)
  (8.793969849246231, Inf)
  (8.874371859296483, Inf)
  (8.954773869346734, Inf)
  (9.035175879396984, Inf)
  (9.115577889447236, Inf)
  (9.195979899497488, Inf)
  (9.27638190954774, Inf)
  (9.35678391959799, Inf)
  (9.43718592964824, Inf)
  (9.517587939698492, Inf)
  (9.597989949748744, Inf)
  (9.678391959798995, Inf)
  (9.758793969849247, Inf)
  (9.839195979899497, Inf)
  (9.919597989949748, Inf)
  (10.0, Inf)
};
\addlegendentry{{}{minimize ($T=-3,L=3,P=2$)}}

\addplot+[
  mark = {none}
] coordinates {
  (-20.0, Inf)
  (-19.798994974874372, Inf)
  (-19.597989949748744, Inf)
  (-19.396984924623116, Inf)
  (-19.195979899497488, Inf)
  (-18.99497487437186, Inf)
  (-18.79396984924623, Inf)
  (-18.592964824120603, Inf)
  (-18.391959798994975, Inf)
  (-18.190954773869347, Inf)
  (-17.98994974874372, Inf)
  (-17.78894472361809, Inf)
  (-17.587939698492463, Inf)
  (-17.386934673366834, Inf)
  (-17.185929648241206, Inf)
  (-16.984924623115578, Inf)
  (-16.78391959798995, Inf)
  (-16.582914572864322, Inf)
  (-16.381909547738694, Inf)
  (-16.180904522613066, Inf)
  (-15.979899497487438, Inf)
  (-15.77889447236181, Inf)
  (-15.577889447236181, Inf)
  (-15.376884422110553, Inf)
  (-15.175879396984925, Inf)
  (-14.974874371859297, Inf)
  (-14.773869346733669, Inf)
  (-14.57286432160804, Inf)
  (-14.371859296482413, Inf)
  (-14.170854271356784, Inf)
  (-13.969849246231156, Inf)
  (-13.768844221105528, Inf)
  (-13.5678391959799, Inf)
  (-13.366834170854272, Inf)
  (-13.165829145728644, Inf)
  (-12.964824120603016, Inf)
  (-12.763819095477388, Inf)
  (-12.56281407035176, Inf)
  (-12.361809045226131, Inf)
  (-12.160804020100503, Inf)
  (-11.959798994974875, Inf)
  (-11.758793969849247, Inf)
  (-11.557788944723619, Inf)
  (-11.35678391959799, Inf)
  (-11.155778894472363, Inf)
  (-10.954773869346734, Inf)
  (-10.753768844221106, Inf)
  (-10.552763819095478, Inf)
  (-10.35175879396985, Inf)
  (-10.150753768844222, Inf)
  (-9.949748743718592, Inf)
  (-9.748743718592964, Inf)
  (-9.547738693467336, Inf)
  (-9.346733668341708, Inf)
  (-9.14572864321608, Inf)
  (-8.944723618090451, Inf)
  (-8.743718592964823, Inf)
  (-8.542713567839195, Inf)
  (-8.341708542713567, Inf)
  (-8.140703517587939, Inf)
  (-7.939698492462312, Inf)
  (-7.738693467336684, Inf)
  (-7.5376884422110555, Inf)
  (-7.336683417085427, Inf)
  (-7.135678391959799, Inf)
  (-6.934673366834171, Inf)
  (-6.733668341708543, Inf)
  (-6.532663316582915, Inf)
  (-6.331658291457287, Inf)
  (-6.130653266331659, Inf)
  (-5.9296482412060305, Inf)
  (-5.728643216080402, Inf)
  (-5.527638190954774, Inf)
  (-5.326633165829146, Inf)
  (-5.125628140703518, Inf)
  (-4.924623115577889, Inf)
  (-4.723618090452261, Inf)
  (-4.522613065326633, Inf)
  (-4.321608040201005, Inf)
  (-4.1206030150753765, Inf)
  (-3.919597989949749, Inf)
  (-3.7185929648241207, Inf)
  (-3.5175879396984926, Inf)
  (-3.3165829145728645, Inf)
  (-3.1155778894472363, Inf)
  (-2.9145728643216082, 0.4946608040201005)
  (-2.71356783919598, 0.48209798994974873)
  (-2.512562814070352, 0.46953517587939697)
  (-2.3115577889447234, 0.4569723618090452)
  (-2.1105527638190953, 0.44440954773869346)
  (-1.9095477386934674, 0.4318467336683417)
  (-1.7085427135678393, 0.41928391959798994)
  (-1.5075376884422111, 0.4067211055276382)
  (-1.306532663316583, 0.3941582914572864)
  (-1.1055276381909547, 0.38159547738693467)
  (-0.9045226130653267, 0.3690326633165829)
  (-0.7035175879396985, 0.35646984924623115)
  (-0.5025125628140703, 0.3439070351758794)
  (-0.3015075376884422, 0.33134422110552764)
  (-0.10050251256281408, 0.3187814070351759)
  (0.10050251256281408, 0.3062185929648241)
  (0.3015075376884422, 0.29365577889447236)
  (0.5025125628140703, 0.2810929648241206)
  (0.7035175879396985, 0.26853015075376885)
  (0.9045226130653267, 0.2559673366834171)
  (1.1055276381909547, 0.24340452261306533)
  (1.306532663316583, 0.23084170854271358)
  (1.5075376884422111, 0.21827889447236182)
  (1.7085427135678393, 0.20571608040201006)
  (1.9095477386934674, 0.1931532663316583)
  (2.1105527638190953, 0.18059045226130654)
  (2.3115577889447234, 0.1680276381909548)
  (2.512562814070352, 0.155464824120603)
  (2.71356783919598, 0.14290201005025124)
  (2.9145728643216082, 0.13033919597989949)
  (3.1155778894472363, 0.11777638190954773)
  (3.3165829145728645, 0.10521356783919597)
  (3.5175879396984926, 0.09265075376884421)
  (3.7185929648241207, 0.08008793969849246)
  (3.919597989949749, 0.0675251256281407)
  (4.1206030150753765, 0.05496231155778897)
  (4.321608040201005, 0.04239949748743721)
  (4.522613065326633, 0.029836683417085452)
  (4.723618090452261, 0.017273869346733695)
  (4.924623115577889, 0.004711055276381937)
  (5.125628140703518, 0.0)
  (5.326633165829146, 0.0)
  (5.527638190954774, 0.0)
  (5.728643216080402, 0.0)
  (5.9296482412060305, 0.0)
  (6.130653266331659, 0.0)
  (6.331658291457287, 0.0)
  (6.532663316582915, 0.0)
  (6.733668341708543, 0.0)
  (6.934673366834171, 0.0)
  (7.135678391959799, 0.0)
  (7.336683417085427, 0.0)
  (7.5376884422110555, 0.0)
  (7.738693467336684, 0.0)
  (7.939698492462312, 0.0)
  (8.140703517587939, 0.0)
  (8.341708542713567, 0.0)
  (8.542713567839195, 0.0)
  (8.743718592964823, 0.0)
  (8.944723618090451, 0.0)
  (9.14572864321608, 0.0)
  (9.346733668341708, 0.0)
  (9.547738693467336, 0.0)
  (9.748743718592964, 0.0)
  (9.949748743718592, 0.0)
  (10.150753768844222, 0.0)
  (10.35175879396985, 0.0)
  (10.552763819095478, 0.0)
  (10.753768844221106, 0.0)
  (10.954773869346734, 0.0)
  (11.155778894472363, 0.0)
  (11.35678391959799, 0.0)
  (11.557788944723619, 0.0)
  (11.758793969849247, 0.0)
  (11.959798994974875, 0.0)
  (12.160804020100503, 0.0)
  (12.361809045226131, 0.0)
  (12.56281407035176, 0.0)
  (12.763819095477388, 0.0)
  (12.964824120603016, 0.0)
  (13.165829145728644, 0.0)
  (13.366834170854272, 0.0)
  (13.5678391959799, 0.0)
  (13.768844221105528, 0.0)
  (13.969849246231156, 0.0)
  (14.170854271356784, 0.0)
  (14.371859296482413, 0.0)
  (14.57286432160804, 0.0)
  (14.773869346733669, 0.0)
  (14.974874371859297, 0.0)
  (15.175879396984925, 0.0)
  (15.376884422110553, 0.0)
  (15.577889447236181, 0.0)
  (15.77889447236181, 0.0)
  (15.979899497487438, 0.0)
  (16.180904522613066, 0.0)
  (16.381909547738694, 0.0)
  (16.582914572864322, 0.0)
  (16.78391959798995, 0.0)
  (16.984924623115578, 0.0)
  (17.185929648241206, 0.0)
  (17.386934673366834, 0.0)
  (17.587939698492463, 0.0)
  (17.78894472361809, 0.0)
  (17.98994974874372, 0.0)
  (18.190954773869347, 0.0)
  (18.391959798994975, 0.0)
  (18.592964824120603, 0.0)
  (18.79396984924623, 0.0)
  (18.99497487437186, 0.0)
  (19.195979899497488, 0.0)
  (19.396984924623116, 0.0)
  (19.597989949748744, 0.0)
  (19.798994974874372, 0.0)
  (20.0, 0.0)
};
\addlegendentry{{}{maximize ($T=5,L=-3,P=0.5$)}}

\end{axis}
\end{tikzpicture}


